A dichotomy for the Hofer growth of area preserving maps on the sphere via symmetrization

We prove that autonomous Hamiltonian flows on the two-sphere exhibit the following dichotomy: the Hofer norm either grows linearly or is bounded in time by a universal constant C. Our approach involves a new technique, Hamiltonian symmetrization. Essentially, we prove that every autonomous Hamiltonian diffeomorphism is conjugate to an element C-close in the Hofer metric to one generated by a function of the height.

==> figure1_FuzzyRingSphere.tex <==
\tdplotsetmaincoords{80}{110}
        \begin{tikzpicture}[scale=3,tdplot_main_coords,
             declare function={f(\s,\t)=0.3*cos(3*\s)+1*\t;}]

            \tdplotsetrotatedcoords{20}{80}{0}
                \pgfmathsetmacro{\ra}{2}
                \draw [ball color=white,very thin,tdplot_rotated_coords] (0,0,0) circle (1) ;
                \node at (0,1.3,0.55) {\Large $\varphi^t_{H_i}$};
                \node at (0,-1.25,-0.1) {\Large $S_i$};
                
                % THIS GRAPHIC SIGNIFICANTLY SLOWS THE RENDER TIME OF THE PDF, TO SPEED IT UP CHANGE THE SECOND ARGUEMENT FROM 0.003 TO 0.1, i.e.
                % \foreach \a in {0,0.003,...,0.5}{ HIGH QUALITY - SLOW
                % \foreach \a in {0,0.1,...,0.5}{ LOW QUALITY - FAST
                
                    

                \foreach \a in {0,0.01,...,0.07}{
                    \draw [domain=-75:115, color =red!35!white,samples = 60, line width=1pt] plot ({(1-(f(\x,\a))^2)^(0.5)*cos(\x)}, {(1-(f(\x,\a))^2)^(0.5)*sin(\x)},{f(\x,\a)});
                };

                \foreach \a in {0.07,0.11,...,0.43}{
                    \draw [domain=-63:107, color =red!35!white,samples = 60, line width=4pt] plot ({(1-(f(\x,\a))^2)^(0.5)*cos(\x)}, {(1-(f(\x,\a))^2)^(0.5)*sin(\x)},{f(\x,\a)});
                };

                \foreach \a in {0.43,0.44,...,0.5}{
                    \draw [domain=-75:115, color =red!35!white,samples = 60, line width=1pt] plot ({(1-(f(\x,\a))^2)^(0.5)*cos(\x)}, {(1-(f(\x,\a))^2)^(0.5)*sin(\x)},{f(\x,\a)});
              };
                
            
                
                \draw [domain=-75:115, color =black,samples = 60] plot ({(1-(f(\x,0))^2)^(0.5)*cos(\x)}, {(1-(f(\x,0))^2)^(0.5)*sin(\x)},{f(\x,0)});
                \draw [domain=-75:115, color =black,samples = 60] plot ({(1-(f(\x,0.5))^2)^(0.5)*cos(\x)}, {(1-(f(\x,0.5))^2)^(0.5)*sin(\x)},{f(\x,0.5)});
                

                \draw [domain=-75:120,very thick,color =red!20!black,samples = 60] plot ({(1-(f(\x,0.25))^2)^(0.5)*cos(\x)}, {(1-(f(\x,0.25))^2)^(0.5)*sin(\x)},{f(\x,0.25)});
                
        
        \end{tikzpicture}

==> figure2_StraightRingSphere.tex <==
\tdplotsetmaincoords{80}{110}
        \begin{tikzpicture}[scale=3,tdplot_main_coords,sphere segment/.style args={%
            phi from #1 to #2 and theta from #3 to #4 and radius #5}{insert path={%
             plot[variable=\x,smooth,domain=#2:#1] 
             (xyz spherical cs:radius=#5,longitude=\x,latitude=#3)
             -- plot[variable=\x,smooth,domain=#3:#4] 
             (xyz spherical cs:radius=#5,longitude=#1,latitude=\x)
             --plot[variable=\x,smooth,domain=#1:#2] 
             (xyz spherical cs:radius=#5,longitude=\x,latitude=#4)
             -- plot[variable=\x,smooth,domain=#4:#3] 
             (xyz spherical cs:radius=#5,longitude=#2,latitude=\x)}},
             declare function={f(\s,\t)=0.3*cos(4*\s)+1.7*\t;}]
            % spherical background
            \tdplotsetrotatedcoords{20}{80}{0}
                \draw [ball color=white,very thin,tdplot_rotated_coords] (0,0,0) circle (1) ;
                \draw[thin,fill=red!40!white,fill opacity=0.6,
                sphere segment={phi from -20 to 160 and theta from 17.46 to 44.5  and radius 1}] ;

                \draw [domain=-75:115] plot ({0.953*cos(\x)}, {0.953*sin(\x)},0.3);
                \draw [dashed,domain=115:285] plot ({0.953*cos(\x)}, {0.953*sin(\x)},0.3);
                \draw [domain=-75:115] plot ({0.714*cos(\x)}, {0.714*sin(\x)},0.7);
                \draw [dashed,domain=115:285] plot ({0.714*cos(\x)}, {0.714*sin(\x)},0.7);
                

                \draw[thin,fill=red!40!white,fill opacity=0.6,
                sphere segment={phi from -20 to 160 and theta from -17.46 to -44.5  and radius 1}] ;
                \draw [domain=-75:115] plot ({0.953*cos(\x)}, {0.953*sin(\x)},-0.3);
                \draw [name path=A,dashed,domain=115:285] plot ({0.953*cos(\x)}, {0.953*sin(\x)},-0.3);
                \draw [domain=-75:115] plot ({0.714*cos(\x)}, {0.714*sin(\x)},-0.7);
                \draw [name path=B,dashed,domain=115:285] plot ({0.714*cos(\x)}, {0.714*sin(\x)},-0.7);


                \draw [very thick,color =red!20!black, domain=-71:111] plot ({0.866*cos(\x)}, {0.866*sin(\x)},-0.5);
                \draw [very thick,color =red!20!black, domain=-71:111] plot ({0.866*cos(\x)}, {0.866*sin(\x)},0.5);

                \node at (0,1.3,0.55) {\Large $\varphi^t_{H_i\theta_i^{-1}}$};
                \node at (0,1.3,-0.55) {\Large $\varphi^t_{H_i\theta_i^{-1}R}$};

                \node at (0,-1.2,0.45) {\Large $\theta_i(S_i)$};
                \node at (0,-1.35,-0.7) {\Large $R(\theta_i(S_i))$};

        \end{tikzpicture}

==> figure3_SphereAreaCoords.tex <==
\tdplotsetmaincoords{80}{110}
        \begin{tikzpicture}[scale=2,tdplot_main_coords,sphere segment/.style args={%
            phi from #1 to #2 and theta from #3 to #4 and radius #5}{insert path={%
             plot[variable=\x,smooth,domain=#2:#1] 
             (xyz spherical cs:radius=#5,longitude=\x,latitude=#3)
             -- plot[variable=\x,smooth,domain=#3:#4] 
             (xyz spherical cs:radius=#5,longitude=#1,latitude=\x)
             --plot[variable=\x,smooth,domain=#1:#2] 
             (xyz spherical cs:radius=#5,longitude=\x,latitude=#4)
             -- plot[variable=\x,smooth,domain=#4:#3] 
             (xyz spherical cs:radius=#5,longitude=#2,latitude=\x)}}]
            % spherical background
            \tdplotsetrotatedcoords{20}{80}{0}
                \draw [ball color=white,very thin,tdplot_rotated_coords] (0,0,0) circle (1) ;
                \draw[thin,fill=red!40!white,fill opacity=0.6,
                sphere segment={phi from -20 to 160 and theta from 0 to 44.5  and radius 1}] ;

                \draw [domain=-75:115] plot ({1*cos(\x)}, {sin(\x)},0);
                \draw [dashed,domain=115:285] plot ({cos(\x)}, {sin(\x)},0);
                \draw [domain=-75:115] plot ({0.714*cos(\x)}, {0.714*sin(\x)},0.7);
                \draw [dashed,domain=115:285] plot ({0.714*cos(\x)}, {0.714*sin(\x)},0.7);

                \node at (0,-1.3,-0.1) {$a_i$};
                \node at (0,-1.05,0.65) {$b_i$};
                \node [color = blue] at (0,-1.25,0.4) {$H_i(x)$};


                \node at (0,1.4,0.3) {$U_i$};
                \draw [color=black] (0,1.2,0) -- (0,1.2,0.7);
                \draw [color=black] (0,1.2,0) -- (0,1.1,0);
                \draw [color=black] (0,1.2,0.7) -- (0,1.1,0.7);


                \draw [color=blue,domain=-75:115] plot ({0.866*cos(\x)}, {0.866*sin(\x)},0.5);
                

                \node [color=blue] at (0,2,-0.15) {$B(x)$};
                \draw [color=blue] (0,1.66,-1) -- (0,1.66,0.6);
                \draw [color=blue] (0,1.66,-1) -- (0,1.56,-1);
                \draw [color=blue] (0,1.66,0.6) -- (0,1.56,0.6);
        \end{tikzpicture}

==> figure4_rGraph.tex <==
\begin{tikzpicture}[scale=1]
    \begin{axis}[legend columns=-1,
    legend cell align=left,
    axis lines=middle,
    enlargelimits=true,
    xtick=\empty,
    ytick=\empty,
    % xlabel={$x$},
    % ylabel={$y$},
    xmin=-4,
    xmax=5,
    ymin=-4,
    ymax=5]
            
    \addplot[name path=A, smooth, color=red, ultra thick, domain=-4:1, samples=10] {x};
    \addplot[name path=A, smooth, color=red, ultra thick, domain=1:2, samples=10] {1};
    \addplot[name path=A, smooth, color=red, ultra thick, domain=2:3, samples=10] {x-1};
    \addplot[name path=A, smooth, color=red, ultra thick, domain=3:4, samples=10] {2};
    \addplot[name path=A, smooth, color=red, ultra thick, domain=4:5, samples=10] {x-2};
    \addlegendentry{$r(t)$};
        
    \end{axis}
    \end{tikzpicture}

==> figure5_SphereAreaCoords.tex <==
\tdplotsetmaincoords{80}{110}
        \begin{tikzpicture}[scale=2,tdplot_main_coords,sphere segment/.style args={%
            phi from #1 to #2 and theta from #3 to #4 and radius #5}{insert path={%
             plot[variable=\x,smooth,domain=#2:#1] 
             (xyz spherical cs:radius=#5,longitude=\x,latitude=#3)
             -- plot[variable=\x,smooth,domain=#3:#4] 
             (xyz spherical cs:radius=#5,longitude=#1,latitude=\x)
             --plot[variable=\x,smooth,domain=#1:#2] 
             (xyz spherical cs:radius=#5,longitude=\x,latitude=#4)
             -- plot[variable=\x,smooth,domain=#4:#3] 
             (xyz spherical cs:radius=#5,longitude=#2,latitude=\x)}}]
            % spherical background
            \tdplotsetrotatedcoords{20}{80}{0}
                \draw [ball color=white,very thin,tdplot_rotated_coords] (0,0,0) circle (1) ;
                \draw[thin,fill=red!40!white,fill opacity=0.6,
                sphere segment={phi from -20 to 160 and theta from 17.46 to 44.5  and radius 1}] ;

                \draw [domain=-75:115] plot ({0.953*cos(\x)}, {0.953*sin(\x)},0.3);
                \draw [dashed,domain=115:285] plot ({0.953*cos(\x)}, {0.953*sin(\x)},0.3);
                \draw [domain=-75:115] plot ({0.714*cos(\x)}, {0.714*sin(\x)},0.7);
                \draw [dashed,domain=115:285] plot ({0.714*cos(\x)}, {0.714*sin(\x)},0.7);

                \node at (0,-1.2,0.2) {$C_+$};
                \node at (0,-1.05,0.6) {$C_-$};


                \node at (0,1.4,0.5) {$A_i$};
                \draw [color=black] (0,1.2,0.3) -- (0,1.2,0.7);
                \draw [color=black] (0,1.2,0.3) -- (0,1.1,0.3);
                \draw [color=black] (0,1.2,0.7) -- (0,1.1,0.7);


                
                \node at (0,1.6,0.85) {$D_-(A)$};
                \draw [color=black] (0,1.2,0.7) -- (0,1.2,1);
                \draw [color=black] (0,1.2,0.7) -- (0,1.1,0.7);
                \draw [color=black] (0,1.2,1) -- (0,1.1,1);

                \node at (0,2.4,0.7) {$D_+(A)$};
                \draw [color=black] (0,2,0.3) -- (0,2,1);
                \draw [color=black] (0,2,0.3) -- (0,1.9,0.3);
                \draw [color=black] (0,2,1) -- (0,1.9,1);

                % \node at (0,2,0.85) {$D_+(A)$};
                % \draw [color=black] (0,1.46,0.3) -- (0,1.46,1);
                % \draw [color=black] (0,1.46,0.3) -- (0,1.36,0.3);
                % \draw [color=black] (0,1.46,1) -- (0,1.36,1);
        \end{tikzpicture}
        

==> figure6_OrderedCircles.tex <==
 
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]

    \draw [name path=B, thick, draw,fill=blue!20](0,0) circle (2cm);    
    \draw [name path=A, thick, draw,fill=white](0,0) circle (1.5cm);   
    \draw [name path=B, thick, draw,fill=blue!20](0,0) circle (1cm);    
    \draw [name path=A, thick, draw,fill=white](0,0) circle (0.5cm);
    
    \draw [name path=B, thick, draw,fill=red!20](6,0) circle (2cm);    
    \draw [name path=A, thick, draw,fill=white](6,0) circle (1.8cm);   
    \draw [name path=B, thick, draw,fill=red!20](5,0) circle (0.5cm);    
    \draw [name path=A, thick, draw,fill=white](5,0) circle (0.3cm);
    \draw [name path=B, thick, draw,fill=red!20](6,1) circle (0.5cm);    
    \draw [name path=A, thick, draw,fill=white](6,1) circle (0.3cm);
    \draw [name path=B, thick, draw,fill=red!20](7,-0.5) circle (0.5cm);    
    \draw [name path=A, thick, draw,fill=white](7,-0.5) circle (0.3cm);
    % \draw[->, thick] (-3.66,0) -- (3.66,0);      
    % \draw[->, thick] (0,-3.66) -- (0,3.66); 
    \draw (0,-2.5) node {Ordered};    
    \draw (6,-2.5) node {Not Ordered};    
    \end{tikzpicture}

==> figure_combinatorial_desc.tex <==

\begin{tikzpicture}[
        mid arrow/.style={
            postaction={decorate,decoration={
                markings,
                mark=at position .5 with {\arrow{latex}}
        }}
      },
    ]

    
\draw [thick] (0,5) -- (0,0);

\node at (0,5) [circle,fill,inner sep=1pt]{};
\node at (0,5) [left] {$\frac{1}{2}$};

\node at (0,0) [circle,fill,inner sep=1pt]{};
\node at (0,0) [left] {$-\frac{1}{2}$};

\node at (0,1) [circle,fill,inner sep=1pt]{};
\node at (0,1) [left] {$-\frac{1}{2}+A$};

\node at (0,4) [circle,fill,inner sep=1pt]{};
\node at (0,4) [left] {$\frac{1}{2}-B$};

\draw[red, very thick] (0,1) -- (0,2);
\node at (0,2) [circle,fill,red,inner sep=1pt]{};
\draw [decorate, decoration = {calligraphic brace, mirror},thick,pen colour=violet] (0.1,1.05) --  (0.1,1.95);
\node at (0.1,1.5) [right, violet] {$z$};

\draw (0,1) -- (3,1) [dashed];
\draw (0,4) -- (3,4) [dashed];

\draw[mid arrow,thick] (3,1) -- (3,4);
\node at (3,1) [circle,fill,inner sep=1pt]{};
\node at (3,4) [circle,fill,inner sep=1pt]{};
\node at (3,2.45) [right] {$\vec{e}$};

\draw [->,red] (0.1,5) -- (2.9,4.075);
\draw [->,red] (0.1,4.5) -- (2.7,4.05);
\draw [->,red] (0.1,0) -- (2.9,0.925);
\draw [->,red] (0.1,0.5) -- (2.7,0.95);

\draw [->,red] (0.1,2) -- (2.9,2);
\node at (1.5,2) [above, red] {$\tau_{\vec{e}}$};

\draw [decorate, decoration = {calligraphic brace, mirror},thick,pen colour=violet] (3.1,1.05) --  (3.1,1.95);
\node at (3.1,1.5) [right, violet] {$\text{Area}=\pi\cdot z$};


\draw [decorate,decoration={snake,amplitude=0.8},thick,blue] (3,1) --  (2.5,0);
\draw [decorate,decoration={snake,amplitude=0.8},thick,blue] (3,1) --  (3,0);
\draw [decorate,decoration={snake,amplitude=0.8},thick,blue] (3,1) --  (3.5,0);
\draw [decorate, decoration = {calligraphic brace, mirror},thick,pen colour=blue] (3.6,0) --  (3.6,1);
\node at (3.6,0.5) [right, blue] {$\text{Area}=\pi\cdot A$};

\draw [decorate,decoration={snake,amplitude=0.8},thick,blue] (3,4) --  (2.5,5);
\draw [decorate,decoration={snake,amplitude=0.8},thick,blue] (3,4) --  (3,5);
\draw [decorate,decoration={snake,amplitude=0.8},thick,blue] (3,4) --  (3.5,5);
\draw [decorate, decoration = {calligraphic brace, mirror},thick,pen colour=blue] (3.6,4) --  (3.6,5);
\node at (3.6,4.5) [right, blue] {$\text{Area}=\pi\cdot B$};
\end{tikzpicture}

